Real-time Localization of a Soccer Ball from a Single Camera

We propose a computationally efficient method for real-time three-dimensional football trajectory reconstruction from a single broadcast camera. In contrast to previous work, our approach introduces a multi-mode state model with $W$ discrete modes to significantly accelerate optimization while preserving centimeter-level accuracy -- even in cases of severe occlusion, motion blur, and complex backgrounds. The system operates on standard CPUs and achieves low latency suitable for live broadcast settings. Extensive evaluation on a proprietary dataset of 6K-resolution Russian Premier League matches demonstrates performance comparable to multi-camera systems, without the need for specialized or costly infrastructure. This work provides a practical method for accessible and accurate 3D ball tracking in professional football environments.

==> graphics/ray.tex <==
\begin{tikzpicture}[scale=2]

  % Прямоугольник - frame
  \draw[thick] (0, 0) rectangle (2, 2);
  \node at (1,2.1) {\textbf{frame}};

  % Мяч: вставка картинки
  \begin{scope}
    % Центр мяча
    \coordinate (ballcenter) at (1,1);

    % Размер изображения мяча
    \def\ballW{1}
    \def\ballH{1}
    % Вставка картинки
    \node[anchor=center] (ballpic) at (ballcenter)
      {\includegraphics[width=\ballW cm, height=\ballH cm]{graphics/ball_schema.jpeg}};
  \end{scope}

  % Bounding box вокруг мяча
  \draw[blue, thick, dashed]
      ($(ballcenter) + (-0.25,-0.25)$) rectangle
      ($(ballcenter) + (0.25,0.25)$);
  % Подпись bounding box
  \node[blue, below right] at ($(ballcenter) + (-0.25, 0.45)$) {\footnotesize bounding box};

  % Красная точка в центре мяча
  \fill[red] (ballcenter) circle (1.5pt);

  % Стрелка с подписью detected ball center
  \draw[->, thick, red] ($(ballcenter) + (1.05,-0.9)$) -- (ballcenter);
  \node[red, right] at ($(ballcenter) + (1,-0.9)$) {\footnotesize detected ball center};

  % ---- ПРАВАЯ ЧАСТЬ (3D-сцена) ----
    % Сместим все, чтобы не налегало друг на друга
    \begin{scope}[shift={(3.0,-0.15)}, scale=1.05]
      % Линия-пол (ground)
      \draw[thick] (0.5,0.0) -- (2.5,0.0);
      % Камера: прямоугольник и треугольник (линия взгляда)
      % \draw[thick] (0.1,1.6) -- (0.45,1.3) -- (0.1,1.1) -- cycle;
      \draw[thick] (0.0,2.0) -- (0.25, 1.75) -- (0.0, 1.5) -- (-0.25, 1.75) -- cycle;
      \draw[thick] (0.125, 1.675) -- (0.425, 1.675) -- (0.125, 1.375) -- cycle;
      \node[black, below right] at (0.18, 2) {\footnotesize camera};
      \draw[thick] (0.125, 1.675) -- (1.75,0.0);
      % Мяч
      \draw[fill=white, draw=black, thick] (1,0.78) circle (2.4pt);
      % Стрелки признака неоднозначности
      \draw[very thick, ->] (1.5,0.7) -- (0.9,1.3);
      \draw[very thick, ->] (0.9,1.3) -- (1.5,0.7);
      % Вопрос
      \node at (1.4, 1.2) {\Huge\textbf{?}};
      \draw[->, thick, red] ($(ballcenter) + (2.35,-0.87)$) -- (0.95,0.85);
    \end{scope}

\end{tikzpicture}

==> graphics/ray2.tex <==
\begin{tikzpicture}[scale=2]

  % Линия-пол (ground)
  \draw[thick] (0.5,0.0) -- (2.5,0.0);
  % Камера: прямоугольник и треугольник (линия взгляда)
  \draw[thick] (0.0,2.0) -- (0.25, 1.75) -- (0.0, 1.5) -- (-0.25, 1.75) -- cycle;
  \draw[thick] (0.125, 1.675) -- (0.425, 1.675) -- (0.125, 1.375) -- cycle;
  \node[black, below right] at (0.18, 1.9) {\footnotesize camera};
  \draw[thick] (0.125, 1.675) -- (1.8,0.0);
  % Мяч
  \draw[fill=black, draw=black, thick] (0.4, 1.4) circle (1pt);
  \draw[fill=black, draw=black, thick] (0.5, 1.3) circle (1pt);
  \draw[fill=black, draw=black, thick] (0.6, 1.2) circle (1pt);
  \draw[fill=black, draw=black, thick] (0.7, 1.1) circle (1pt);
  \draw[fill=black, draw=black, thick] (0.8, 1) circle (1pt);
  \draw[fill=black, draw=black, thick] (0.9, 0.9) circle (1pt);
  \draw[fill=black, draw=black, thick] (1,   0.8) circle (1pt);
  \draw[fill=black, draw=black, thick] (1.1, 0.7) circle (1pt);
  \draw[fill=black, draw=black, thick] (1.2, 0.6) circle (1pt);
  \draw[fill=black, draw=black, thick] (1.3, 0.5) circle (1pt);
  \draw[fill=black, draw=black, thick] (1.4, 0.4) circle (1pt);
  \draw[fill=black, draw=black, thick] (1.5, 0.3) circle (1pt);
  \draw[fill=black, draw=black, thick] (1.6, 0.2) circle (1pt);
  \draw[fill=black, draw=black, thick] (1.7, 0.1) circle (1pt);

    \node[black, below right, rotate=-45] at (0.6, 1.6) {\footnotesize discrete grid with 3cm step};

\end{tikzpicture}

==> graphics/scheme.tex <==
\begin{tikzpicture}[
  node distance=1cm and 0.3cm,
  % процессы – чуть крупнее
  process/.style = {draw, rectangle, fill=gray!20,
                    minimum width=2.0cm,  % шире
                    minimum height=1.6cm, % выше
                    align=center, font=\scriptsize},
  % данные – компактнее
  data/.style    = {draw, rectangle, fill=white,
                    minimum width=2.0cm,
                    minimum height=1.3cm,
                    align=center, font=\scriptsize},
  >={Latex[length=3pt,width=2.5pt]},
  arr/.style     = {->, line width=.8pt, shorten >=2pt}
]

  %---------- верхний ряд ----------
  \node[data] (prev) {previous\\states\\$\{\mathcal{X}_t^{(n)}\}$};

  %---------- центральный конвейер ----------
  \node[process] (gen) [below=1cm of prev] {states\\generation\\see sec.~\ref{sec:transitions}};
  \node[process] (fil) [right=of gen]         {states\\filtering\\see sec.~\ref{ssec:beam}};
  \node[data] (next)   [above=of fil] {states for the\\next steps\\$\{\mathcal{X}_{t+1}^{(n)}\}$};
  \node[process] (buf) [right=of fil]         {buffered\\chain\\extraction\\see sec.~\ref{ssec:buffer}};
  \node[data]    (pred)[right=of buf]         {predictions\\$X_{1:t-L}$};

  %---------- positions on rays ----------
  \node[process] (pos) [below=of gen] {positions on\\rays $\{r_{t+1}^{(i)}\}$\\see sec.~\ref{sec:ray_hypotises}};

  %---------- нижние входы ----------
  \node[data] (ball) [below=of pos, xshift=-1.1cm, yshift=0.5cm] {ball\\detections\\$U_t$};
  \node[data] (cam)  [right=of ball]                 {camera\\parameters\\$K_t, R_t, T_t$};
  \node[data] (play) [right=of cam]  {players\\positions\\$G_t$};

  %---------- стрелки ----------
  % входящий поток «previous states»
  \draw[arr] ([xshift=-1cm]prev.west) -- (prev.west);
  \draw[arr] (prev.south) -- (gen.north);

  % основной конвейер
  \draw[arr] (gen.east) -- (fil.west);
  \draw[arr] (fil.east) -- (buf.west);
  \draw[arr] (buf.east) -- (pred.west);

  % возврат состояний к «next steps»
  \draw[arr] (fil.north) -- (next.south);
  \draw[arr] (next.east) -- ++(5cm,0); % продолжение вправо

  % блок «positions on rays»
  \draw[arr] (ball.north) -- (pos.south);
  \draw[arr] (cam.north)  -- (pos.south);
  \draw[arr] (pos.north)  -- (gen.south);

  % players positions → states generation (напрямую)
  \draw[arr] (play.north) -- (gen.south);

\end{tikzpicture}

==> graphics/transitions.tex <==
\begin{tikzpicture}[
  node distance=1cm,
  state/.style   = {circle,draw,thick,minimum size=18pt,inner sep=0pt},
  >={Latex[length=3pt,width=6pt]}
]
  % вершины
  \node[state] (J) {J};
  \node[state] (O) [right=of J] {O};
  \node[state] (W) [below=of J] {W};
  \node[state] (P) [below=of O] {P};

  % петли
  \draw[thick,->,loop left]  (J) to (J);
  \draw[thick,->,loop right] (O) to (O);
  \draw[thick,->,loop left]  (W) to (W);
  \draw[thick,->,loop right] (P) to (P);

  % переходы между различными состояниями
  \draw[thick,->] (J) -- (O);   % J → O
  \draw[thick,->] (O) -- (P);   % O → P
  \draw[thick,->] (P) -- (W);   % P → W
  \draw[thick,->] (W) -- (J);   % W → J
  \draw[thick,->] (J) -- (P);   % диагональ J → P
\end{tikzpicture}
